Lower Bounds on the Integraliy Ratio of the Subtour LP for the Traveling Salesman Problem

In this paper we investigate instances with high integrality ratio of the subtour LP. We develop a procedure to generate families of Euclidean TSP instances whose integrality ratios converge to $\frac{4}{3}$ and may have a different structure than the instances currently known from the literature. Moreover, we compute the instances maximizing the integrality ratio for Rectilinear TSP with up to 10 vertices. Based on these instances we give families of instances whose integrality ratio converge to $\frac{4}{3}$ for Rectilinear, Multidimensional Rectilinear and Euclidean TSP that have similar structures. We show that our instances for Multidimensional Rectilinear TSP and the known instances for Metric TSP maximize the integrality ratio under certain assumptions. We also investigate the concept of local optimality with respect to integrality ratio and develop several algorithms to find instances with high integrality ratio. Furthermore, we describe a family of instances that are hard to solve in practice. The currently fastest TSP solver Concorde needs more than two days to solve an instance from the family with 52 vertices.

==> Gijk.tex <==
%\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
%\clip(62.86952613086335,-13.708488701862748) rectangle (124.33553739734832,30.82628447424566);
\draw [line width=2pt] (80,0)-- (84,10);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (80,20)-- (80,0);
\draw [line width=2pt] (100,0)-- (96,10);
\draw [line width=2pt] (96,10)-- (100,20);
\draw [line width=2pt] (100,20)-- (100,0);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (80,20)-- (90,20);
\draw [line width=2pt] (90,20)-- (100,20);
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\draw[color=black] (92.31864641128108,10.865879379548424) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\draw[color=black] (88.30650468370374,10.865879379548424) node {$Y_0$};
\draw [fill=black] (90,20) circle (2.5pt);
\draw[color=black] (90.31257554749241,20.856112281215985) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\draw[color=black] (80.92234264582482,0.8756464778808611) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\draw[color=black] (100.70280844916001,0.8756464778808611) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\draw[color=black] (95.83078813885844,10.865879379548424) node {$Y_3$};
\draw [fill=black] (100,20) circle (2.5pt);
\draw[color=black] (100.30280844916001,20.856112281215985) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\draw[color=black] (80.32234264582482,20.856112281215985) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\draw[color=black] (84.33448437340216,10.865879379548424) node {$Y_1$};
\draw [fill=black] (90,0) circle (2.5pt);
\draw[color=black] (90.31257554749241,0.8756464778808611) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}

==> Tleft.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
%\clip(77.81475406608897,-4.600926980262195) rectangle (108.34715261295261,27.17523550215029);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (90,20.080242834551548)-- (100,20.080242834551548);
\draw [line width=2pt] (80,20)-- (90,20.080242834551548);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [line width=2pt] (100,0)-- (100,20.080242834551548);
\draw [line width=2pt] (80,0)-- (96,10);
\draw [line width=2pt] (88,10)-- (92,10);
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\node[label=250:$Y_2$] at (92,10) {};
%\draw[color=black] (92.37943562357363,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\node[label=below:$Y_1$] at (88,10) {};
%\draw[color=black] (88.48705106144473,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_1$] at (90,20.080242834551548) {};
%\draw[color=black] (89.69069357971793,20.97647653304331) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\node[label=above:$X_0$] at (80,0) {};
%\draw[color=black] (79.52264618901424,0.9960107297081857) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\node[label=80:$X_2$] at (100,0) {};
%\draw[color=black] (100.94323340962524,0.9960107297081857) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\node[label=below:$Y_3$] at (96,10) {};
%\draw[color=black] (96.5514559338752,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_2$] at (100,20.080242834551548) {};
%\draw[color=black] (100.44323340962524,20.97647653304331) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\node[label=above:$Z_0$] at (80,20) {};
%\draw[color=black] (80.42264618901424,20.97647653304331) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\node[label=below:$Y_0$] at (84,10) {};
%\draw[color=black] (84.55515216841893,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\node[label=above:$X_1$] at (90,0) {};
%\draw[color=black] (90.45300050795763,0.9960107297081857) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> TleftM.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
%\clip(76.16716340037824,-5.830321850089143) rectangle (127.87527276290886,29.936335455696067);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (80,20)-- (100,20.080242834551548);
\draw [line width=2pt] (80,0)-- (84,10);
\draw [shift={(90,6.949935747811381)},line width=2pt]  plot[domain=0.9904077994261431:2.1511848541636502,variable=\t]({1*3.6473129756683784*cos(\t r)+0*3.6473129756683784*sin(\t r)},{0*3.6473129756683784*cos(\t r)+1*3.6473129756683784*sin(\t r)});
\draw [shift={(94,6.949935747811381)},line width=2pt]  plot[domain=0.9904077994261431:2.1511848541636502,variable=\t]({1*3.6473129756683784*cos(\t r)+0*3.6473129756683784*sin(\t r)},{0*3.6473129756683784*cos(\t r)+1*3.6473129756683784*sin(\t r)});
\draw [line width=2pt] (84,10)-- (88,10);
\draw [shift={(86,6.949935747811381)},line width=2pt]  plot[domain=0.9904077994261431:2.1511848541636502,variable=\t]({1*3.6473129756683784*cos(\t r)+0*3.6473129756683784*sin(\t r)},{0*3.6473129756683784*cos(\t r)+1*3.6473129756683784*sin(\t r)});
\draw [line width=2pt] (100,20.080242834551548)-- (100,0);
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\draw[color=black] (92.78601426973307,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\draw[color=black] (88.76678131491627,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\draw[color=black] (89.6248198108884,21.423690377235822) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\draw[color=black] (81.24443485116717,1.1468859197894115) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\draw[color=black] (101.05027978356983,1.1468859197894115) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\draw[color=black] (96.76008730370921,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\draw[color=black] (100.50836073348218,21.423690377235822) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\draw[color=black] (80.59283564276079,21.423690377235822) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\draw[color=black] (84.70238843925885,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\draw[color=black] (90.48285830686052,1.1468859197894115) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> Tmid.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
%\clip(77.81475406608897,-4.600926980262195) rectangle (108.34715261295261,27.17523550215029);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (90,20.080242834551548)-- (100,20.080242834551548);
\draw [line width=2pt] (80,20)-- (90,20.080242834551548);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [line width=2pt] (80,0)-- (88,10);
\draw [line width=2pt] (100,0)-- (96,10);
\draw [line width=2pt] (92,10)-- (100,20.080242834551548);
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\node[label=below:$Y_2$] at (92,10) {};
%\draw[color=black] (92.57943562357363,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\node[label=below:$Y_1$] at (88,10) {};
%\draw[color=black] (88.48705106144473,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_1$] at (90,20.080242834551548) {};
%\draw[color=black] (89.69069357971793,20.97647653304331) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\node[label=above:$X_0$] at (80,0) {};
%\draw[color=black] (79.52264618901424,0.9960107297081857) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\node[label=80:$X_2$] at (100,0) {};
%\draw[color=black] (100.44323340962524,0.9960107297081857) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\node[label=below:$Y_3$] at (96,10) {};
%\draw[color=black] (97.2514559338752,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_2$] at (100,20.080242834551548) {};
%\draw[color=black] (100.44323340962524,20.97647653304331) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\node[label=above:$Z_0$] at (80,20) {};
%\draw[color=black] (80.42264618901424,20.97647653304331) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\node[label=below:$Y_0$] at (84,10) {};
%\draw[color=black] (84.55515216841893,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\node[label=above:$X_1$] at (90,0) {};
%\draw[color=black] (90.45300050795763,0.9960107297081857) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> TmidM.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
%\clip(76.16716340037824,-5.830321850089143) rectangle (93.32793331982073,29.936335455696067);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (100,20.080242834551548)-- (96,10);
\draw [line width=2pt] (80,20)-- (100,20.080242834551548);
\draw [line width=2pt] (80,0)-- (84,10);
\draw [line width=2pt] (96,10)-- (100,0);
\draw [shift={(90,7.8982940854647765)},line width=2pt]  plot[domain=0.810189086976861:2.3314035666129325,variable=\t]({1*2.9012355559644485*cos(\t r)+0*2.9012355559644485*sin(\t r)},{0*2.9012355559644485*cos(\t r)+1*2.9012355559644485*sin(\t r)});
\draw [shift={(94,7.8982940854647765)},line width=2pt]  plot[domain=0.810189086976861:2.3314035666129325,variable=\t]({1*2.9012355559644485*cos(\t r)+0*2.9012355559644485*sin(\t r)},{0*2.9012355559644485*cos(\t r)+1*2.9012355559644485*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\draw[color=black] (92.65053450721116,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\draw[color=black] (88.76678131491627,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\draw[color=black] (89.6248198108884,21.423690377235822) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\draw[color=black] (81.24443485116715,1.1468859197894115) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\draw[color=black] (101.05027978356983,1.1468859197894115) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\draw[color=black] (97.26008730370921,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\draw[color=black] (100.50836073348218,21.423690377235822) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\draw[color=black] (80.59283564276078,21.423690377235822) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\draw[color=black] (84.70238843925885,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\draw[color=black] (90.48285830686052,1.1468859197894115) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> TnwM.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
%\clip(76.16716340037824,-5.830321850089143) rectangle (127.87527276290888,29.936335455696067);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (80,20)-- (100,20.080242834551548);
\draw [line width=2pt] (96,10)-- (100,0);
\draw [line width=2pt] (80,20)-- (80,0);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [shift={(95,10)},line width=2pt]  plot[domain=1.1103379472689017:2.0312547063208917,variable=\t]({1*11.252168484497902*cos(\t r)+0*11.252168484497902*sin(\t r)},{0*11.252168484497902*cos(\t r)+1*11.252168484497902*sin(\t r)});
\draw [shift={(85.08056478017639,10)},line width=2pt]  plot[domain=1.1167725497075345:2.040868326354815,variable=\t]({1*11.216601021948174*cos(\t r)+0*11.216601021948174*sin(\t r)},{0*11.216601021948174*cos(\t r)+1*11.216601021948174*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\draw[color=black] (92.78601426973306,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\draw[color=black] (88.76678131491627,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\draw[color=black] (89.6248198108884,21.423690377235822) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\draw[color=black] (81.04443485116715,1.1468859197894115) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\draw[color=black] (101.05027978356985,1.1468859197894115) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\draw[color=black] (97.26008730370923,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\draw[color=black] (100.50836073348219,21.423690377235822) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\draw[color=black] (80.59283564276078,21.423690377235822) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\draw[color=black] (84.70238843925884,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\draw[color=black] (90.48285830686052,1.1468859197894115) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> Tup.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.2cm,y=0.2cm]
%\clip(77.81475406608897,-4.600926980262195) rectangle (108.34715261295261,27.17523550215029);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (80,20)-- (80,0);
\draw [line width=2pt] (100,20.080242834551548)-- (100,0);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (90,20.080242834551548)-- (100,20.080242834551548);
\draw [line width=2pt] (96,10)-- (90,20.080242834551548);
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\node[label=below:$Y_2$] at (92,10) {};
%\draw[color=black] (92.57943562357363,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\node[label=below:$Y_1$] at (88,10) {};
%\draw[color=black] (88.48705106144473,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_1$] at (90,20.080242834551548) {};
%\draw[color=black] (89.69069357971793,20.97647653304331) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\node[label=80:$X_0$] at (80,0) {};
%\draw[color=black] (80.92264618901424,0.9960107297081857) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\node[label=80:$X_2$] at (100,0) {};
%\draw[color=black] (100.94323340962524,0.9960107297081857) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\node[label=below:$Y_3$] at (96,10) {};
%\draw[color=black] (96.5514559338752,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\node[label=above:$Z_2$] at (100,20.080242834551548) {};
%\draw[color=black] (100.44323340962524,20.97647653304331) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\node[label=above:$Z_0$] at (80,20) {};
%\draw[color=black] (80.42264618901424,20.97647653304331) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\node[label=below:$Y_0$] at (84,10) {};
%\draw[color=black] (84.55515216841893,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\node[label=above:$X_1$] at (90,0) {};
%\draw[color=black] (90.45300050795763,0.9960107297081857) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> TupM.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
%\clip(76.16716340037824,-5.830321850089148) rectangle (110.53386316010383,29.936335455696064);
\draw [line width=2pt] (84,10)-- (80,20);
\draw [line width=2pt] (80,20)-- (80,0);
\draw [line width=2pt] (100,20.080242834551548)-- (100,0);
\draw [line width=2pt] (100,0)-- (90,0);
\draw [line width=2pt] (90,0)-- (80,0);
\draw [line width=2pt] (84,10)-- (88,10);
\draw [line width=2pt] (88,10)-- (92,10);
\draw [line width=2pt] (92,10)-- (96,10);
\draw [line width=2pt] (90,20.080242834551548)-- (100,20.080242834551548);
\draw [line width=2pt] (100,20.080242834551548)-- (96,10);
\draw [shift={(95,10)},line width=2pt]  plot[domain=1.1103379472689017:2.0312547063208917,variable=\t]({1*11.252168484497902*cos(\t r)+0*11.252168484497902*sin(\t r)},{0*11.252168484497902*cos(\t r)+1*11.252168484497902*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (92,10) circle (2.5pt);
\draw[color=black] (92.78601426973307,8.733752621016578) node {$Y_2$};
\draw [fill=black] (88,10) circle (2.5pt);
\draw[color=black] (88.76678131491627,8.733752621016578) node {$Y_1$};
\draw [fill=black] (90,20.080242834551548) circle (2.5pt);
\draw[color=black] (89.6248198108884,21.423690377235822) node {$Z_1$};
\draw [fill=black] (80,0) circle (2.5pt);
\draw[color=black] (81.04443485116717,1.1468859197894115) node {$X_0$};
\draw [fill=black] (100,0) circle (2.5pt);
\draw[color=black] (101.05027978356983,1.1468859197894115) node {$X_2$};
\draw [fill=black] (96,10) circle (2.5pt);
\draw[color=black] (96.71492738286858,8.733752621016578) node {$Y_3$};
\draw [fill=black] (100,20.080242834551548) circle (2.5pt);
\draw[color=black] (100.50836073348218,21.423690377235822) node {$Z_2$};
\draw [fill=black] (80,20) circle (2.5pt);
\draw[color=black] (80.59283564276079,21.423690377235822) node {$Z_0$};
\draw [fill=black] (84,10) circle (2.5pt);
\draw[color=black] (84.70238843925885,8.733752621016578) node {$Y_0$};
\draw [fill=black] (90,0) circle (2.5pt);
\draw[color=black] (90.48285830686052,1.1468859197894115) node {$X_1$};
\end{scriptsize}
\end{tikzpicture}


==> hexagon.tex <==
%\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{uuuuuu}{rgb}{0,0,0}
\definecolor{zzttqq}{rgb}{0,0,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-3.3298018492084,0.4405633746181082) rectangle (9.155047981944273,7.5501059051955);
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,5.) -- (3.,5.) -- (3.5,5.866025403784439) -- (3.,6.7320508075688785) -- (2.,6.7320508075688785) -- (1.5,5.866025403784439) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.5,5.866025403784439) -- (3.,5.) -- (3.5,4.133974596215561) -- (4.5,4.133974596215561) -- (5.,5.) -- (4.5,5.866025403784439) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,5.) -- (2.,5.) -- (1.5,4.133974596215561) -- (2.,3.2679491924311215) -- (3.,3.2679491924311215) -- (3.5,4.133974596215561) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.5,4.133974596215561) -- (3.5,4.133974596215561) -- (3.,3.2679491924311215) -- (3.5,2.401923788646682) -- (4.5,2.401923788646682) -- (5.,3.267949192431121) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,3.2679491924311215) -- (2.,3.2679491924311215) -- (1.5,2.4019237886466827) -- (2.,1.5358983848622438) -- (3.,1.5358983848622436) -- (3.5,2.401923788646682) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,5.) -- (1.5,5.866025403784439) -- (0.5,5.866025403784439) -- (0.,5.) -- (0.5,4.133974596215561) -- (1.5,4.13397459621556) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,3.2679491924311215) -- (1.5,4.133974596215561) -- (0.5,4.133974596215561) -- (0.,3.2679491924311215) -- (0.5,2.401923788646682) -- (1.5,2.4019237886466818) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2.,1.5358983848622438) -- (1.5,2.4019237886466827) -- (0.5,2.401923788646683) -- (0.,1.535898384862244) -- (0.5,0.669872981077805) -- (1.5,0.6698729810778045) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (5.,5.) -- (4.5,4.133974596215561) -- (5.,3.2679491924311197) -- (6.,3.2679491924311197) -- (6.5,4.133974596215559) -- (6.,5.) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (4.5,2.401923788646682) -- (3.5,2.401923788646682) -- (3.,1.5358983848622434) -- (3.5,0.6698729810778047) -- (4.5,0.6698729810778044) -- (5.,1.5358983848622427) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.,1.5358983848622436) -- (2.,1.5358983848622438) -- (1.5,0.6698729810778052) -- (2.,-0.19615242270663347) -- (3.,-0.1961524227066339) -- (3.5,0.6698729810778042) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.5,4.133974596215561) -- (0.,5.) -- (-1.,5.) -- (-1.5,4.133974596215561) -- (-1.,3.2679491924311215) -- (0.,3.267949192431121) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.5,2.401923788646682) -- (0.,3.2679491924311215) -- (-1.,3.2679491924311215) -- (-1.5,2.401923788646682) -- (-1.,1.5358983848622432) -- (0.,1.5358983848622425) -- cycle;
%\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,3.2679491924311197) -- (5.,3.267949192431121) -- (4.5,2.4019237886466818) -- (5.,1.5358983848622412) -- (6.,1.5358983848622396) -- (6.5,2.4019237886466787) -- cycle;
\draw [line width=2.pt,color=zzttqq] (2.,5.)-- (3.,5.);
\draw [line width=2.pt,color=zzttqq] (3.,5.)-- (3.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (3.5,5.866025403784439)-- (3.,6.7320508075688785);
\draw [line width=2.pt,color=zzttqq] (3.,6.7320508075688785)-- (2.,6.7320508075688785);
\draw [line width=2.pt,color=zzttqq] (2.,6.7320508075688785)-- (1.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (1.5,5.866025403784439)-- (2.,5.);
\draw [line width=2.pt,color=zzttqq] (3.5,5.866025403784439)-- (3.,5.);
\draw [line width=2.pt,color=zzttqq] (3.,5.)-- (3.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (3.5,4.133974596215561)-- (4.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (4.5,4.133974596215561)-- (5.,5.);
\draw [line width=2.pt,color=zzttqq] (5.,5.)-- (4.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (4.5,5.866025403784439)-- (3.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (3.,5.)-- (2.,5.);
\draw [line width=2.pt,color=zzttqq] (2.,5.)-- (1.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (1.5,4.133974596215561)-- (2.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (2.,3.2679491924311215)-- (3.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (3.,3.2679491924311215)-- (3.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (3.5,4.133974596215561)-- (3.,5.);
\draw [line width=2.pt,color=zzttqq] (4.5,4.133974596215561)-- (3.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (3.5,4.133974596215561)-- (3.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (3.,3.2679491924311215)-- (3.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (3.5,2.401923788646682)-- (4.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (4.5,2.401923788646682)-- (5.,3.267949192431121);
\draw [line width=2.pt,color=zzttqq] (5.,3.267949192431121)-- (4.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (3.,3.2679491924311215)-- (2.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (2.,3.2679491924311215)-- (1.5,2.4019237886466827);
\draw [line width=2.pt,color=zzttqq] (1.5,2.4019237886466827)-- (2.,1.5358983848622438);
\draw [line width=2.pt,color=zzttqq] (2.,1.5358983848622438)-- (3.,1.5358983848622436);
\draw [line width=2.pt,color=zzttqq] (3.,1.5358983848622436)-- (3.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (3.5,2.401923788646682)-- (3.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (2.,5.)-- (1.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (1.5,5.866025403784439)-- (0.5,5.866025403784439);
\draw [line width=2.pt,color=zzttqq] (0.5,5.866025403784439)-- (0.,5.);
\draw [line width=2.pt,color=zzttqq] (0.,5.)-- (0.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (0.5,4.133974596215561)-- (1.5,4.13397459621556);
\draw [line width=2.pt,color=zzttqq] (1.5,4.13397459621556)-- (2.,5.);
\draw [line width=2.pt,color=zzttqq] (2.,3.2679491924311215)-- (1.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (1.5,4.133974596215561)-- (0.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (0.5,4.133974596215561)-- (0.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (0.,3.2679491924311215)-- (0.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (0.5,2.401923788646682)-- (1.5,2.4019237886466818);
\draw [line width=2.pt,color=zzttqq] (1.5,2.4019237886466818)-- (2.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (2.,1.5358983848622438)-- (1.5,2.4019237886466827);
\draw [line width=2.pt,color=zzttqq] (1.5,2.4019237886466827)-- (0.5,2.401923788646683);
\draw [line width=2.pt,color=zzttqq] (0.5,2.401923788646683)-- (0.,1.535898384862244);
\draw [line width=2.pt,color=zzttqq] (0.,1.535898384862244)-- (0.5,0.669872981077805);
\draw [line width=2.pt,color=zzttqq] (0.5,0.669872981077805)-- (1.5,0.6698729810778045);
\draw [line width=2.pt,color=zzttqq] (1.5,0.6698729810778045)-- (2.,1.5358983848622438);
\draw [line width=2.pt,color=zzttqq] (5.,5.)-- (4.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (4.5,4.133974596215561)-- (5.,3.2679491924311197);
\draw [line width=2.pt,color=zzttqq] (5.,3.2679491924311197)-- (6.,3.2679491924311197);
\draw [line width=2.pt,color=zzttqq] (6.,3.2679491924311197)-- (6.5,4.133974596215559);
\draw [line width=2.pt,color=zzttqq] (6.5,4.133974596215559)-- (6.,5.);
\draw [line width=2.pt,color=zzttqq] (6.,5.)-- (5.,5.);
\draw [line width=2.pt,color=zzttqq] (4.5,2.401923788646682)-- (3.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (3.5,2.401923788646682)-- (3.,1.5358983848622434);
\draw [line width=2.pt,color=zzttqq] (3.,1.5358983848622434)-- (3.5,0.6698729810778047);
\draw [line width=2.pt,color=zzttqq] (3.5,0.6698729810778047)-- (4.5,0.6698729810778044);
\draw [line width=2.pt,color=zzttqq] (4.5,0.6698729810778044)-- (5.,1.5358983848622427);
\draw [line width=2.pt,color=zzttqq] (5.,1.5358983848622427)-- (4.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (3.,1.5358983848622436)-- (2.,1.5358983848622438);
\draw [line width=2.pt,color=zzttqq] (2.,1.5358983848622438)-- (1.5,0.6698729810778052);
\draw [line width=2.pt,color=zzttqq] (1.5,0.6698729810778052)-- (2.,-0.19615242270663347);
\draw [line width=2.pt,color=zzttqq] (2.,-0.19615242270663347)-- (3.,-0.1961524227066339);
\draw [line width=2.pt,color=zzttqq] (3.,-0.1961524227066339)-- (3.5,0.6698729810778042);
\draw [line width=2.pt,color=zzttqq] (3.5,0.6698729810778042)-- (3.,1.5358983848622436);
\draw [line width=2.pt,color=zzttqq] (0.5,4.133974596215561)-- (0.,5.);
\draw [line width=2.pt,color=zzttqq] (0.,5.)-- (-1.,5.);
\draw [line width=2.pt,color=zzttqq] (-1.,5.)-- (-1.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (-1.5,4.133974596215561)-- (-1.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (-1.,3.2679491924311215)-- (0.,3.267949192431121);
\draw [line width=2.pt,color=zzttqq] (0.,3.267949192431121)-- (0.5,4.133974596215561);
\draw [line width=2.pt,color=zzttqq] (0.5,2.401923788646682)-- (0.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (0.,3.2679491924311215)-- (-1.,3.2679491924311215);
\draw [line width=2.pt,color=zzttqq] (-1.,3.2679491924311215)-- (-1.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (-1.5,2.401923788646682)-- (-1.,1.5358983848622432);
\draw [line width=2.pt,color=zzttqq] (-1.,1.5358983848622432)-- (0.,1.5358983848622425);
\draw [line width=2.pt,color=zzttqq] (0.,1.5358983848622425)-- (0.5,2.401923788646682);
\draw [line width=2.pt,color=zzttqq] (6.,3.2679491924311197)-- (5.,3.267949192431121);
\draw [line width=2.pt,color=zzttqq] (5.,3.267949192431121)-- (4.5,2.4019237886466818);
\draw [line width=2.pt,color=zzttqq] (4.5,2.4019237886466818)-- (5.,1.5358983848622412);
\draw [line width=2.pt,color=zzttqq] (5.,1.5358983848622412)-- (6.,1.5358983848622396);
\draw [line width=2.pt,color=zzttqq] (6.,1.5358983848622396)-- (6.5,2.4019237886466787);
\draw [line width=2.pt,color=zzttqq] (6.5,2.4019237886466787)-- (6.,3.2679491924311197);
\begin{scriptsize}
\draw [fill=black] (2.,5.) circle (2.5pt);
\draw [fill=black] (3.,5.) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,5.866025403784439) circle (2.5pt);
\draw [fill=uuuuuu] (3.,6.7320508075688785) circle (2.5pt);
\draw [fill=uuuuuu] (2.,6.7320508075688785) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,5.866025403784439) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (4.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (5.,5.) circle (2.5pt);
\draw [fill=uuuuuu] (4.5,5.866025403784439) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (2.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (3.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (3.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,2.401923788646682) circle (2.5pt);
\draw [fill=uuuuuu] (4.5,2.401923788646682) circle (2.5pt);
\draw [fill=uuuuuu] (5.,3.267949192431121) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,2.4019237886466827) circle (2.5pt);
\draw [fill=uuuuuu] (2.,1.5358983848622438) circle (2.5pt);
\draw [fill=uuuuuu] (3.,1.5358983848622436) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,2.401923788646682) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,5.866025403784439) circle (2.5pt);
\draw [fill=uuuuuu] (0.,5.) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,4.13397459621556) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (0.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,2.401923788646682) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,2.4019237886466818) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,2.401923788646683) circle (2.5pt);
\draw [fill=uuuuuu] (0.,1.535898384862244) circle (2.5pt);
\draw [fill=uuuuuu] (0.5,0.669872981077805) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,0.6698729810778045) circle (2.5pt);
\draw [fill=uuuuuu] (5.,3.2679491924311197) circle (2.5pt);
\draw [fill=uuuuuu] (6.,3.2679491924311197) circle (2.5pt);
\draw [fill=uuuuuu] (6.5,4.133974596215559) circle (2.5pt);
\draw [fill=uuuuuu] (6.,5.) circle (2.5pt);
\draw [fill=uuuuuu] (3.,1.5358983848622434) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,0.6698729810778047) circle (2.5pt);
\draw [fill=uuuuuu] (4.5,0.6698729810778044) circle (2.5pt);
\draw [fill=uuuuuu] (5.,1.5358983848622427) circle (2.5pt);
\draw [fill=uuuuuu] (1.5,0.6698729810778052) circle (2.5pt);
\draw [fill=uuuuuu] (2.,-0.19615242270663347) circle (2.5pt);
\draw [fill=uuuuuu] (3.,-0.1961524227066339) circle (2.5pt);
\draw [fill=uuuuuu] (3.5,0.6698729810778042) circle (2.5pt);
\draw [fill=uuuuuu] (-1.,5.) circle (2.5pt);
\draw [fill=uuuuuu] (-1.5,4.133974596215561) circle (2.5pt);
\draw [fill=uuuuuu] (-1.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (0.,3.267949192431121) circle (2.5pt);
\draw [fill=uuuuuu] (-1.,3.2679491924311215) circle (2.5pt);
\draw [fill=uuuuuu] (-1.5,2.401923788646682) circle (2.5pt);
\draw [fill=uuuuuu] (-1.,1.5358983848622432) circle (2.5pt);
\draw [fill=uuuuuu] (0.,1.5358983848622425) circle (2.5pt);
\draw [fill=uuuuuu] (4.5,2.4019237886466818) circle (2.5pt);
\draw [fill=uuuuuu] (5.,1.5358983848622412) circle (2.5pt);
\draw [fill=uuuuuu] (6.,1.5358983848622396) circle (2.5pt);
\draw [fill=uuuuuu] (6.5,2.4019237886466787) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> inner_diff.tex <==
%\documentclass[10pt]{article}
%\usepackage{pgf,tikz,pgfplots}
%\pgfplotsset{compat=1.15}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
%\clip(-3.784532660930773,-2.9677575030139502) rectangle (5.330900151154398,3.465726600786962);
\draw [line width=2pt] (-0.5761520080509908,0)-- (-0.18897861556520823,0);
\draw [line width=2pt] (1.9894031203497522,1)-- (1.9894031203497522,-1);
\draw [line width=2pt,color=ffqqqq] (1.9894031203497522,-1)-- (0.9973071205038739,0);
\draw [line width=2pt,color=ffqqqq] (-0.18897861556520823,0)-- (1.9894031203497522,1);
\draw [line width=2pt] (-1.9894031203497522,-1)-- (0.9973071205038739,0);
\draw [line width=2pt,color=ffqqqq] (-1.9894031203497522,-1)-- (-0.5761520080509908,0);
\begin{scriptsize}
\draw [fill=black] (-1.9894031203497522,1) circle (2pt);
\draw[color=black] (-1.9446839190869623,1.097071007979368) node {$Z_0$};
\draw [fill=black] (1.9894031203497522,1) circle (2pt);
\draw[color=black] (2.056288670280544,1.137071007979368) node {$Z_{i+1}$};
\draw [fill=black] (-1.9894031203497522,-1) circle (2pt);
\draw[color=black] (-2.0085398407127775,-0.8784715673192991) node {$X_0$};
\draw [fill=black] (1.9894031203497522,-1) circle (2pt);
\draw[color=black] (2.236288670280544,-0.9024175379289799) node {$X_{i+1}$};
\draw [fill=black] (-0.18897861556520823,0) circle (2pt);
\draw[color=black] (-0.22855602539316885,0.11927720808406819) node {$Y_2$};
\draw [fill=black] (-0.5761520080509908,0) circle (2pt);
\draw[color=black] (-0.5797635943351545,0.11927720808406819) node {$Y_1$};
\draw [fill=black] (-0.9973071205038739,0) circle (2pt);
\draw[color=black] (-0.9788631044965016,0.11927720808406819) node {$Y_0$};
\draw [fill=black] (0.9973071205038739,0) circle (2pt);
\draw[color=black] (1.0625308899787895,0.13932223257600084) node {$Y_{j+1}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> intersection_hyperbola_ellipse.tex <==
%\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\resizebox{.7\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.cm,y=1.cm]
\clip(-3.77266940744422,-2.0423205570473986) rectangle (3.881616063018635,2.5329202675613285);
%\draw[line width=4pt,fill=black,fill opacity=0.10000000149011612] (-3.397176157949816,2.157427018066925) -- (-2.241812313351649,2.157427018066925);
%\draw[line width=4pt,fill=black,fill opacity=0.10000000149011612] (-3.397176157949816,1.8685860569173844) -- (-2.241812313351649,1.8685860569173844);
\draw [rotate around={0:(0,0)},line width=1pt] (0,0) ellipse (3.1326049462809213cm and 1.4047112690740755cm);
\draw [line width=1pt] (-1.0975232623670848,1.3156765228537806)-- (0.7997396721745,0);
\draw [samples=50,domain=-0.99:0.99,rotate around={145.26022782461806:(-0.1488917950962924,0.6578382614268903)},xshift=-0.1488917950962924cm,yshift=0.6578382614268903cm,line width=1pt] plot ({0.7668762603316844*(1+(\x)^2)/(1-(\x)^2)},{0.8628752170697573*2*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={145.26022782461806:(-0.1488917950962924,0.6578382614268903)},xshift=-0.1488917950962924cm,yshift=0.6578382614268903cm,line width=1pt] plot ({0.7668762603316844*(-1-(\x)^2)/(1-(\x)^2)},{0.8628752170697573*(-2)*(\x)/(1-(\x)^2)});
\begin{scriptsize}
%\draw [fill=black] (-3.243127645336727,2.157427018066925) circle (2.5pt);
%\draw[color=black] (-3.183433846699155,2.2931822698072097) node {$b = 2.2$};
%\draw [fill=black] (-3.0736742814623295,1.8685860569173844) circle (2.5pt);
%\draw[color=black] (-3.0159060892324208,2.0043413086576685) node {$e = 2.8$};
\draw [fill=black] (2.2,1) circle (1.5pt);
\draw[color=black] (2.2785487286386785,1.1718227387055875) node {$Z_{i+1}$};
\draw [fill=black] (2.2,-1) circle (1.5pt);
\draw[color=black] (2.116797790394935,-0.7838494355572719) node {$X_{i+1}$};
\draw [fill=black] (-2.2,1) circle (1.5pt);
\draw[color=black] (-2.2042629884022085,1.17915319637456) node {$Z_0$};
\draw [fill=black] (-2.2,-1) circle (1.5pt);
\draw[color=black] (-2.1464947961723,-0.842733531672226) node {$X_0$};
%\draw [fill=black] (2.8,0) circle (1pt);
%\draw[color=black] (2.8417886028802846,0.09799096507069911) node {$E$};
%\draw [fill=black] (-2.8,0) circle (1pt);
%\draw[color=black] (-2.761726043420824,0.09799096507069911) node {$F$};
\draw [fill=black] (0.7997396721745,0) circle (1.5pt);
\draw[color=black] (0.8574511997829334,0.16243301312817615) node {$Y_1$};
\draw [fill=black] (-0.7997396721745,0) circle (1.5pt);
\draw[color=black] (-0.7427277249855276,0.16243301312817615) node {$Y_0$};
\draw [fill=black] (-1.0975232623670848,1.3156765228537806) circle (1.5pt);
\draw[color=black] (-1.1644355282638588,1.4995477959700824) node {$Z_1$};
\draw [fill=black] (-0.6425331580457277,1.3748451724394826) circle (1.5pt);
\draw[color=black] (-0.3505390521808485,1.574646445868963) node {$Z_2$};
\end{scriptsize}
\end{tikzpicture}}
%\end{document}
